CoVaxNet: An Online-Offline Data Repository for COVID-19 Vaccine Hesitancy Research

Despite the astonishing success of COVID-19 vaccines against the virus, a substantial proportion of the population is still hesitant to be vaccinated, undermining governmental efforts to control the virus. To address this problem, we need to understand the different factors giving rise to such a behavior, including social media discourses, news media propaganda, government responses, demographic and socioeconomic statuses, and COVID-19 statistics, etc. However, existing datasets fail to cover all these aspects, making it difficult to form a complete picture in inferencing about the problem of vaccine hesitancy. In this paper, we construct a multi-source, multi-modal, and multi-feature online-offline data repository CoVaxNet. We provide descriptive analyses and insights to illustrate critical patterns in CoVaxNet. Moreover, we propose a novel approach for connecting online and offline data so as to facilitate the inference tasks that exploit complementary information sources.

==> figure/dataset_overview.tex <==
\begin{figure}
\centering
\resizebox{1\linewidth}{!}{
% Gradient Info

\tikzset {_8tod854uu/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_34n1iqx9s}{150bp}{rgb(0bp)=(1,0.69,0.76);
rgb(37.5bp)=(1,0.69,0.76);
rgb(62.5bp)=(0.49,0.96,0.83);
rgb(100bp)=(0.49,0.96,0.83)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,861); %set diagram left start at 0, and has height of 861

%Rounded Rect [id:dp46519577549696134]
\draw  [fill={rgb, 255:red, 255; green, 177; blue, 194 }  ,fill opacity=1 ] (243,132.6) .. controls (243,129.51) and (245.51,127) .. (248.6,127) -- (417.4,127) .. controls (420.49,127) and (423,129.51) .. (423,132.6) -- (423,149.4) .. controls (423,152.49) and (420.49,155) .. (417.4,155) -- (248.6,155) .. controls (245.51,155) and (243,152.49) .. (243,149.4) -- cycle ;
%Rounded Rect [id:dp4814687493055281] 
\path  [shading=_34n1iqx9s,_8tod854uu] (601,51.8) .. controls (601,48.6) and (603.6,46) .. (606.8,46) -- (744.6,46) .. controls (747.8,46) and (750.4,48.6) .. (750.4,51.8) -- (750.4,69.2) .. controls (750.4,72.4) and (747.8,75) .. (744.6,75) -- (606.8,75) .. controls (603.6,75) and (601,72.4) .. (601,69.2) -- cycle ; % for fading 
 \draw   (601,51.8) .. controls (601,48.6) and (603.6,46) .. (606.8,46) -- (744.6,46) .. controls (747.8,46) and (750.4,48.6) .. (750.4,51.8) -- (750.4,69.2) .. controls (750.4,72.4) and (747.8,75) .. (744.6,75) -- (606.8,75) .. controls (603.6,75) and (601,72.4) .. (601,69.2) -- cycle ; % for border 


%Rounded Rect [id:dp09917266670434377] 
\draw  [fill={rgb, 255:red, 126; green, 246; blue, 211 }  ,fill opacity=1 ] (945,130.8) .. controls (945,127.87) and (947.37,125.5) .. (950.3,125.5) -- (1085.7,125.5) .. controls (1088.63,125.5) and (1091,127.87) .. (1091,130.8) -- (1091,146.7) .. controls (1091,149.63) and (1088.63,152) .. (1085.7,152) -- (950.3,152) .. controls (947.37,152) and (945,149.63) .. (945,146.7) -- cycle ;
%Straight Lines [id:da6823632091600484] 
\draw    (334.4,98) -- (1021,98) ;
%Straight Lines [id:da016775810871046515] 
\draw    (334.4,98) -- (334.4,106.5) -- (334.4,120) ;
\draw [shift={(334.4,122)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da28124581887798583] 
\draw    (677.7,78) -- (677.7,96) ;
\draw [shift={(677.7,98)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6284532413533035] 
\draw    (1021,98) -- (1021,118) ;
\draw [shift={(1021,120)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp3006631936400972] 
\draw  [fill={rgb, 255:red, 255; green, 177; blue, 194 }  ,fill opacity=1 ] (243,178.6) .. controls (243,175.51) and (245.51,173) .. (248.6,173) -- (417.4,173) .. controls (420.49,173) and (423,175.51) .. (423,178.6) -- (423,195.4) .. controls (423,198.49) and (420.49,201) .. (417.4,201) -- (248.6,201) .. controls (245.51,201) and (243,198.49) .. (243,195.4) -- cycle ;
%Rounded Rect [id:dp3622538673931921] 
\draw  [fill={rgb, 255:red, 255; green, 177; blue, 194 }  ,fill opacity=1 ] (243,417.6) .. controls (243,414.51) and (245.51,412) .. (248.6,412) -- (417.4,412) .. controls (420.49,412) and (423,414.51) .. (423,417.6) -- (423,434.4) .. controls (423,437.49) and (420.49,440) .. (417.4,440) -- (248.6,440) .. controls (245.51,440) and (243,437.49) .. (243,434.4) -- cycle ;
%Straight Lines [id:da36471000923713315] 
\draw    (225,140) -- (225,424.5) ;
%Straight Lines [id:da5329232856395267] 
\draw    (225,140) -- (243,140) ;
%Straight Lines [id:da9635044502071781] 
\draw    (225,186) -- (241,186) ;
\draw [shift={(243,186)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da03273504536809124] 
\draw    (1108,524.5) -- (1109,139) ;
%Straight Lines [id:da38332624589518316] 
\draw    (257.4,236) -- (281.4,236) ;
\draw [shift={(283.4,236)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp1587868048346508] 
\draw  [fill={rgb, 255:red, 253; green, 233; blue, 237 }  ,fill opacity=1 ] (285,227.7) .. controls (285,225.1) and (287.1,223) .. (289.7,223) -- (339.3,223) .. controls (341.9,223) and (344,225.1) .. (344,227.7) -- (344,241.8) .. controls (344,244.4) and (341.9,246.5) .. (339.3,246.5) -- (289.7,246.5) .. controls (287.1,246.5) and (285,244.4) .. (285,241.8) -- cycle ;
%Rounded Rect [id:dp7974097163619687] 
\draw  [fill={rgb, 255:red, 253; green, 233; blue, 237 }  ,fill opacity=1 ] (285,302.5) .. controls (285,300.01) and (287.01,298) .. (289.5,298) -- (374.5,298) .. controls (376.99,298) and (379,300.01) .. (379,302.5) -- (379,316) .. controls (379,318.49) and (376.99,320.5) .. (374.5,320.5) -- (289.5,320.5) .. controls (287.01,320.5) and (285,318.49) .. (285,316) -- cycle ;
%Straight Lines [id:da25921912810206527] 
\draw    (257,201.5) -- (256.4,310) ;
%Straight Lines [id:da5662449740521915] 
\draw    (256.4,310) -- (280.4,310) ;
\draw [shift={(282.4,310)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7642763932503138] 
\draw    (345.4,237) -- (369.4,237) ;
\draw [shift={(371.4,237)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp10868743457860619] 
\draw  [fill={rgb, 255:red, 253; green, 233; blue, 237 }  ,fill opacity=1 ] (373,228.7) .. controls (373,226.1) and (375.1,224) .. (377.7,224) -- (510.3,224) .. controls (512.9,224) and (515,226.1) .. (515,228.7) -- (515,242.8) .. controls (515,245.4) and (512.9,247.5) .. (510.3,247.5) -- (377.7,247.5) .. controls (375.1,247.5) and (373,245.4) .. (373,242.8) -- cycle ;
%Straight Lines [id:da8790111809282946] 
\draw    (380.4,309) -- (404.4,309) ;
\draw [shift={(406.4,309)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp8835004684396743] 
\draw  [fill={rgb, 255:red, 253; green, 233; blue, 237 }  ,fill opacity=1 ] (406,301.7) .. controls (406,299.1) and (408.1,297) .. (410.7,297) -- (532.3,297) .. controls (534.9,297) and (537,299.1) .. (537,301.7) -- (537,315.8) .. controls (537,318.4) and (534.9,320.5) .. (532.3,320.5) -- (410.7,320.5) .. controls (408.1,320.5) and (406,318.4) .. (406,315.8) -- cycle ;
%Straight Lines [id:da8955187678425327] 
\draw    (379.3,273.5) -- (378.7,376.95) ;
%Straight Lines [id:da7781765164603622] 
\draw    (379.3,273.5) -- (403.3,273.5) ;
\draw [shift={(405.3,273.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5294498978113469] 
\draw    (378.7,342.95) -- (402.7,342.95) ;
\draw [shift={(404.7,342.95)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp05880133048263869] 
\draw  [fill={rgb, 255:red, 253; green, 233; blue, 237 }  ,fill opacity=1 ] (406,266.7) .. controls (406,264.1) and (408.1,262) .. (410.7,262) -- (552.3,262) .. controls (554.9,262) and (557,264.1) .. (557,266.7) -- (557,280.8) .. controls (557,283.4) and (554.9,285.5) .. (552.3,285.5) -- (410.7,285.5) .. controls (408.1,285.5) and (406,283.4) .. (406,280.8) -- cycle ;
%Rounded Rect [id:dp43341182472757356] 
\draw  [fill={rgb, 255:red, 253; green, 233; blue, 237 }  ,fill opacity=1 ] (406,336.97) .. controls (406,334.69) and (407.85,332.84) .. (410.13,332.84) -- (570.87,332.84) .. controls (573.15,332.84) and (575,334.69) .. (575,336.97) -- (575,349.37) .. controls (575,351.65) and (573.15,353.5) .. (570.87,353.5) -- (410.13,353.5) .. controls (407.85,353.5) and (406,351.65) .. (406,349.37) -- cycle ;
%Straight Lines [id:da13336864293850104] 
\draw    (378.7,376.95) -- (402.7,376.95) ;
\draw [shift={(404.7,376.95)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp22666948607233728] 
\draw  [fill={rgb, 255:red, 253; green, 233; blue, 237 }  ,fill opacity=1 ] (406,370.97) .. controls (406,368.69) and (407.85,366.84) .. (410.13,366.84) -- (609.87,366.84) .. controls (612.15,366.84) and (614,368.69) .. (614,370.97) -- (614,383.37) .. controls (614,385.65) and (612.15,387.5) .. (609.87,387.5) -- (410.13,387.5) .. controls (407.85,387.5) and (406,385.65) .. (406,383.37) -- cycle ;
%Straight Lines [id:da8269624465914651] 
\draw    (225,424.5) -- (241,424.5) ;
\draw [shift={(243,424.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da30874748842082655] 
\draw    (556.3,274.5) -- (580.3,274.5) ;
\draw [shift={(582.3,274.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp8344524247354315] 
\draw  [fill={rgb, 255:red, 253; green, 233; blue, 237 }  ,fill opacity=1 ] (586,267.7) .. controls (586,265.1) and (588.1,263) .. (590.7,263) -- (714.3,263) .. controls (716.9,263) and (719,265.1) .. (719,267.7) -- (719,281.8) .. controls (719,284.4) and (716.9,286.5) .. (714.3,286.5) -- (590.7,286.5) .. controls (588.1,286.5) and (586,284.4) .. (586,281.8) -- cycle ;
%Straight Lines [id:da41090559384231007] 
\draw    (258.4,468) -- (282.4,468) ;
\draw [shift={(284.4,468)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp16047019778393734] 
\draw  [fill={rgb, 255:red, 253; green, 233; blue, 237 }  ,fill opacity=1 ] (286,459.7) .. controls (286,457.1) and (288.1,455) .. (290.7,455) -- (437.3,455) .. controls (439.9,455) and (442,457.1) .. (442,459.7) -- (442,473.8) .. controls (442,476.4) and (439.9,478.5) .. (437.3,478.5) -- (290.7,478.5) .. controls (288.1,478.5) and (286,476.4) .. (286,473.8) -- cycle ;
%Rounded Rect [id:dp15281848946088483] 
\draw  [fill={rgb, 255:red, 253; green, 233; blue, 237 }  ,fill opacity=1 ] (283,608.5) .. controls (283,606.01) and (285.01,604) .. (287.5,604) -- (399.5,604) .. controls (401.99,604) and (404,606.01) .. (404,608.5) -- (404,622) .. controls (404,624.49) and (401.99,626.5) .. (399.5,626.5) -- (287.5,626.5) .. controls (285.01,626.5) and (283,624.49) .. (283,622) -- cycle ;
%Straight Lines [id:da5737361446587657] 
\draw    (258,439.5) -- (257.59,553.49) -- (257.4,615) ;
%Straight Lines [id:da6558681810745599] 
\draw    (442,465.7) -- (441.7,575.95) ;
%Straight Lines [id:da7836338270472416] 
\draw    (441.4,505) -- (465.4,505) ;
\draw [shift={(467.4,505)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp4450761222005213] 
\draw  [fill={rgb, 255:red, 253; green, 233; blue, 237 }  ,fill opacity=1 ] (469,496.7) .. controls (469,494.1) and (471.1,492) .. (473.7,492) -- (548.3,492) .. controls (550.9,492) and (553,494.1) .. (553,496.7) -- (553,510.8) .. controls (553,513.4) and (550.9,515.5) .. (548.3,515.5) -- (473.7,515.5) .. controls (471.1,515.5) and (469,513.4) .. (469,510.8) -- cycle ;
%Straight Lines [id:da7264459135853614] 
\draw    (442.3,468.5) -- (466.3,468.5) ;
\draw [shift={(468.3,468.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2534442585474821] 
\draw    (441.7,537.95) -- (465.7,537.95) ;
\draw [shift={(467.7,537.95)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp10396896466440553] 
\draw  [fill={rgb, 255:red, 253; green, 233; blue, 237 }  ,fill opacity=1 ] (469,461.7) .. controls (469,459.1) and (471.1,457) .. (473.7,457) -- (510.3,457) .. controls (512.9,457) and (515,459.1) .. (515,461.7) -- (515,475.8) .. controls (515,478.4) and (512.9,480.5) .. (510.3,480.5) -- (473.7,480.5) .. controls (471.1,480.5) and (469,478.4) .. (469,475.8) -- cycle ;
%Rounded Rect [id:dp6050913038696024] 
\draw  [fill={rgb, 255:red, 253; green, 233; blue, 237 }  ,fill opacity=1 ] (469,531.97) .. controls (469,529.69) and (470.85,527.84) .. (473.13,527.84) -- (558.87,527.84) .. controls (561.15,527.84) and (563,529.69) .. (563,531.97) -- (563,544.37) .. controls (563,546.65) and (561.15,548.5) .. (558.87,548.5) -- (473.13,548.5) .. controls (470.85,548.5) and (469,546.65) .. (469,544.37) -- cycle ;
%Rounded Rect [id:dp2466702160298917] 
\draw  [fill={rgb, 255:red, 253; green, 233; blue, 237 }  ,fill opacity=1 ] (469,567.97) .. controls (469,565.69) and (470.85,563.84) .. (473.13,563.84) -- (623.87,563.84) .. controls (626.15,563.84) and (628,565.69) .. (628,567.97) -- (628,580.37) .. controls (628,582.65) and (626.15,584.5) .. (623.87,584.5) -- (473.13,584.5) .. controls (470.85,584.5) and (469,582.65) .. (469,580.37) -- cycle ;
%Straight Lines [id:da3512455207127225] 
\draw    (441.7,575.95) -- (465.7,575.95) ;
\draw [shift={(467.7,575.95)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6000944372808876] 
\draw    (257.4,615) -- (281.4,615) ;
\draw [shift={(283.4,615)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9731714992473457] 
\draw    (1091,139) -- (1109,139) ;
%Rounded Rect [id:dp29072084036775236] 
\draw  [fill={rgb, 255:red, 126; green, 246; blue, 211 }  ,fill opacity=1 ] (911,169.6) .. controls (911,166.51) and (913.51,164) .. (916.6,164) -- (1085.4,164) .. controls (1088.49,164) and (1091,166.51) .. (1091,169.6) -- (1091,186.4) .. controls (1091,189.49) and (1088.49,192) .. (1085.4,192) -- (916.6,192) .. controls (913.51,192) and (911,189.49) .. (911,186.4) -- cycle ;
%Straight Lines [id:da08782227580143487] 
\draw    (1109,177.5) -- (1094,177.5) ;
\draw [shift={(1092,177.5)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da03933839035211206] 
\draw    (1073,191.5) -- (1072.4,294) ;
%Straight Lines [id:da036686787872568294] 
\draw    (1072.4,220) -- (1047,219.54) ;
\draw [shift={(1045,219.5)}, rotate = 1.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp6921404238205919] 
\draw  [fill={rgb, 255:red, 126; green, 246; blue, 211 }  ,fill opacity=0.25 ] (935,211.7) .. controls (935,209.1) and (937.1,207) .. (939.7,207) -- (1039.3,207) .. controls (1041.9,207) and (1044,209.1) .. (1044,211.7) -- (1044,225.8) .. controls (1044,228.4) and (1041.9,230.5) .. (1039.3,230.5) -- (939.7,230.5) .. controls (937.1,230.5) and (935,228.4) .. (935,225.8) -- cycle ;
%Straight Lines [id:da0040899186133616094] 
\draw    (1072.4,256) -- (1047,255.54) ;
\draw [shift={(1045,255.5)}, rotate = 1.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp09682937383606816] 
\draw  [fill={rgb, 255:red, 126; green, 246; blue, 211 }  ,fill opacity=0.25 ] (844,247.7) .. controls (844,245.1) and (846.1,243) .. (848.7,243) -- (1039.3,243) .. controls (1041.9,243) and (1044,245.1) .. (1044,247.7) -- (1044,261.8) .. controls (1044,264.4) and (1041.9,266.5) .. (1039.3,266.5) -- (848.7,266.5) .. controls (846.1,266.5) and (844,264.4) .. (844,261.8) -- cycle ;
%Straight Lines [id:da8103184507723242] 
\draw    (1072.4,294) -- (1047,293.54) ;
\draw [shift={(1045,293.5)}, rotate = 1.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp36194664755051065] 
\draw  [fill={rgb, 255:red, 126; green, 246; blue, 211 }  ,fill opacity=0.25 ] (944,284.7) .. controls (944,282.1) and (946.1,280) .. (948.7,280) -- (1039.3,280) .. controls (1041.9,280) and (1044,282.1) .. (1044,284.7) -- (1044,298.8) .. controls (1044,301.4) and (1041.9,303.5) .. (1039.3,303.5) -- (948.7,303.5) .. controls (946.1,303.5) and (944,301.4) .. (944,298.8) -- cycle ;
%Rounded Rect [id:dp9069733526070529] 
\draw  [fill={rgb, 255:red, 126; green, 246; blue, 211 }  ,fill opacity=1 ] (885,324.6) .. controls (885,321.51) and (887.51,319) .. (890.6,319) -- (1084.84,319) .. controls (1087.94,319) and (1090.44,321.51) .. (1090.44,324.6) -- (1090.44,341.4) .. controls (1090.44,344.49) and (1087.94,347) .. (1084.84,347) -- (890.6,347) .. controls (887.51,347) and (885,344.49) .. (885,341.4) -- cycle ;
%Straight Lines [id:da3782167144367412] 
\draw    (1108,332.5) -- (1093,332.5) ;
\draw [shift={(1091,332.5)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4494320135274119] 
\draw    (1074,347.5) -- (1073.4,412) ;
%Straight Lines [id:da957206952772568] 
\draw    (1073.4,376) -- (1048,375.54) ;
\draw [shift={(1046,375.5)}, rotate = 1.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp49144947332678823] 
\draw  [fill={rgb, 255:red, 126; green, 246; blue, 211 }  ,fill opacity=0.25 ] (857,404.7) .. controls (857,402.1) and (859.1,400) .. (861.7,400) -- (1040.3,400) .. controls (1042.9,400) and (1045,402.1) .. (1045,404.7) -- (1045,418.8) .. controls (1045,421.4) and (1042.9,423.5) .. (1040.3,423.5) -- (861.7,423.5) .. controls (859.1,423.5) and (857,421.4) .. (857,418.8) -- cycle ;
%Straight Lines [id:da030268139896643786] 
\draw    (1073.4,412) -- (1048,411.54) ;
\draw [shift={(1046,411.5)}, rotate = 1.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp14073006737244076] 
\draw  [fill={rgb, 255:red, 126; green, 246; blue, 211 }  ,fill opacity=0.25 ] (856,368.7) .. controls (856,366.1) and (858.1,364) .. (860.7,364) -- (1042.3,364) .. controls (1044.9,364) and (1047,366.1) .. (1047,368.7) -- (1047,382.8) .. controls (1047,385.4) and (1044.9,387.5) .. (1042.3,387.5) -- (860.7,387.5) .. controls (858.1,387.5) and (856,385.4) .. (856,382.8) -- cycle ;
%Rounded Rect [id:dp8725899443295015] 
\draw  [fill={rgb, 255:red, 126; green, 246; blue, 211 }  ,fill opacity=1 ] (886,444.6) .. controls (886,441.51) and (888.51,439) .. (891.6,439) -- (1085.84,439) .. controls (1088.94,439) and (1091.44,441.51) .. (1091.44,444.6) -- (1091.44,461.4) .. controls (1091.44,464.49) and (1088.94,467) .. (1085.84,467) -- (891.6,467) .. controls (888.51,467) and (886,464.49) .. (886,461.4) -- cycle ;
%Straight Lines [id:da17567275073896416] 
\draw    (1109,452.5) -- (1094,452.5) ;
\draw [shift={(1092,452.5)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da432041598951064] 
\draw    (1074,467.5) -- (1074,489.5) ;
%Rounded Rect [id:dp9649889121847566] 
\draw  [fill={rgb, 255:red, 126; green, 246; blue, 211 }  ,fill opacity=0.25 ] (832,481.7) .. controls (832,479.1) and (834.1,477) .. (836.7,477) -- (1043.3,477) .. controls (1045.9,477) and (1048,479.1) .. (1048,481.7) -- (1048,495.8) .. controls (1048,498.4) and (1045.9,500.5) .. (1043.3,500.5) -- (836.7,500.5) .. controls (834.1,500.5) and (832,498.4) .. (832,495.8) -- cycle ;
%Straight Lines [id:da3461498921075128] 
\draw    (403.3,616.5) -- (427.3,616.5) ;
\draw [shift={(429.3,616.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp12767786496974165] 
\draw  [fill={rgb, 255:red, 253; green, 233; blue, 237 }  ,fill opacity=1 ] (430,609.7) .. controls (430,607.1) and (432.1,605) .. (434.7,605) -- (471.3,605) .. controls (473.9,605) and (476,607.1) .. (476,609.7) -- (476,623.8) .. controls (476,626.4) and (473.9,628.5) .. (471.3,628.5) -- (434.7,628.5) .. controls (432.1,628.5) and (430,626.4) .. (430,623.8) -- cycle ;
%Rounded Rect [id:dp8789088247325461] 
\draw  [fill={rgb, 255:red, 126; green, 246; blue, 211 }  ,fill opacity=1 ] (968,516.6) .. controls (968,513.51) and (970.51,511) .. (973.6,511) -- (1085.4,511) .. controls (1088.49,511) and (1091,513.51) .. (1091,516.6) -- (1091,533.4) .. controls (1091,536.49) and (1088.49,539) .. (1085.4,539) -- (973.6,539) .. controls (970.51,539) and (968,536.49) .. (968,533.4) -- cycle ;
%Straight Lines [id:da6276017879239788] 
\draw    (1108,524.5) -- (1093,524.5) ;
\draw [shift={(1091,524.5)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da579506139241933] 
\draw    (1073,538.5) -- (1072.4,638.5) ;
%Straight Lines [id:da35033767548090045] 
\draw    (1072.4,567) -- (1047,566.54) ;
\draw [shift={(1045,566.5)}, rotate = 1.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp7252638881904789] 
\draw  [fill={rgb, 255:red, 126; green, 246; blue, 211 }  ,fill opacity=0.25 ] (935,558.7) .. controls (935,556.1) and (937.1,554) .. (939.7,554) -- (1039.3,554) .. controls (1041.9,554) and (1044,556.1) .. (1044,558.7) -- (1044,572.8) .. controls (1044,575.4) and (1041.9,577.5) .. (1039.3,577.5) -- (939.7,577.5) .. controls (937.1,577.5) and (935,575.4) .. (935,572.8) -- cycle ;
%Straight Lines [id:da20297143791823458] 
\draw    (1072.4,603) -- (1047,602.54) ;
\draw [shift={(1045,602.5)}, rotate = 1.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp6275645694538257] 
\draw  [fill={rgb, 255:red, 126; green, 246; blue, 211 }  ,fill opacity=0.25 ] (963,593.7) .. controls (963,591.1) and (965.1,589) .. (967.7,589) -- (1039.3,589) .. controls (1041.9,589) and (1044,591.1) .. (1044,593.7) -- (1044,607.8) .. controls (1044,610.4) and (1041.9,612.5) .. (1039.3,612.5) -- (967.7,612.5) .. controls (965.1,612.5) and (963,610.4) .. (963,607.8) -- cycle ;
%Straight Lines [id:da8277505937635605] 
\draw    (1072.4,638) -- (1047,637.54) ;
\draw [shift={(1045,637.5)}, rotate = 1.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp15243891826209155] 
\draw  [fill={rgb, 255:red, 126; green, 246; blue, 211 }  ,fill opacity=0.25 ] (989,629.7) .. controls (989,627.1) and (991.1,625) .. (993.7,625) -- (1039.3,625) .. controls (1041.9,625) and (1044,627.1) .. (1044,629.7) -- (1044,643.8) .. controls (1044,646.4) and (1041.9,648.5) .. (1039.3,648.5) -- (993.7,648.5) .. controls (991.1,648.5) and (989,646.4) .. (989,643.8) -- cycle ;
%Straight Lines [id:da5488472545411058] 
\draw    (1074,489.5) -- (1049,489.5) ;
\draw [shift={(1047,489.5)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (608.81,47.52) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{67.14pt}\setlength\topsep{0pt}
\begin{center}
{\huge \textbf{CoVaxNet}}
\end{center}

\end{minipage}};
% Text Node
\draw (268.05,178.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{helvet}\selectfont \large Social Media Data}};
% Text Node
\draw (263.05,417.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{105.59pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{helvet}\selectfont \large Fact-checking Data}
\end{center}

\end{minipage}};
% Text Node
\draw (291.1,133.6) node [anchor=north west][inner sep=0.75pt]   [align=left] 
{{\huge \textbf{Online Data}}};
% Text Node
\draw (289.1,223) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{35.04pt}\setlength\topsep{0pt}
\begin{center}
\hyperlink{subsec::onlinedata}{\fontfamily{helvet}\selectfont \large Tweets}
\end{center}

\end{minipage}};
% Text Node
\draw (284.5,302) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{70.01pt}\setlength\topsep{0pt}
\begin{center}
\hyperlink{subsec::profiles}{\fontfamily{helvet}\selectfont \large User Profile}
\end{center}

\end{minipage}};
% Text Node
\draw (374.7,228) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{101.35pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{helvet}\selectfont \large Text, Image, Video}
\end{center}

\end{minipage}};
% Text Node
\draw (402.7,301.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{101.52pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{helvet}\selectfont \large Following, Follwer}
\end{center}

\end{minipage}};
% Text Node
\draw (401.7,267) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{116.84pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{helvet}\selectfont \large Username, Photo, Bio}
\end{center}

\end{minipage}};
% Text Node
\draw (403.7,336.45) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{127.06pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{helvet}\selectfont \large Location, Creation Date}
\end{center}

\end{minipage}};
% Text Node
\draw (405.13,369.84) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{154.25pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{helvet}\selectfont \large Favourite, Listed Membership}
\end{center}

\end{minipage}};
% Text Node
\draw (580.7,267) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{104.37pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{helvet}\selectfont \large Age, Gender, Race}
\end{center}

\end{minipage}};
% Text Node
\draw (283.1,459) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{119.66pt}\setlength\topsep{0pt}
\begin{center}
\hyperlink{subsec::factcheck}{\fontfamily{helvet}\selectfont \large Fact-checking Report}
\end{center}

\end{minipage}};
% Text Node
\draw (288.5,608) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{82.85pt}\setlength\topsep{0pt}
\begin{center}
\hyperlink{subsec::factcheck}{\fontfamily{helvet}\selectfont \large Malicious URL}
\end{center}

\end{minipage}};
% Text Node
\draw (472.7,493) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{49.78pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{helvet}\selectfont \large Originated}
\end{center}

\end{minipage}};
% Text Node
\draw (473.7,459) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{23.13pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{helvet}\selectfont \large URL}
\end{center}

\end{minipage}};
% Text Node
\draw (470.7,530.45) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{66.58pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{helvet}\selectfont \large Claim, Label}
\end{center}

\end{minipage}};
% Text Node
\draw (464.13,566.84) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{122.51pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{helvet}\selectfont \large Fact-checking Agency}
\end{center}

\end{minipage}};
% Text Node
\draw (970.96,132) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large {\fontfamily{helvet}\selectfont \large Offline Data}}};
% Text Node
\draw (919.05,171) node [anchor=north west][inner sep=0.75pt]   [align=left] 
{\begin{minipage}[lt]{122.51pt}\setlength\topsep{0pt}
\begin{center}
\hyperlink{subsec::covidstas}{{\fontfamily{helvet}\selectfont \large COVID-19 Statistics}}
\end{center}
\end{minipage}};

% Text Node
\draw (935.7,211) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{76.78pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{helvet}\selectfont \large Cases, Deaths}
\end{center}

\end{minipage}};
% Text Node
\draw (841.7,248) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{148.01pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{helvet}\selectfont \large Recoveries, Hospitalizations}
\end{center}

\end{minipage}};
% Text Node
\draw (948.7,280) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{59.8pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{helvet}\selectfont \large Vaccinations}
\end{center}

\end{minipage}};
% Text Node
\draw (895.6,325) node [anchor=north west][inner sep=0.75pt]   [align=left] 
{\begin{minipage}[lt]{139.53pt}\setlength\topsep{0pt}
\begin{center}
\hyperlink{subsec::census}{{\fontfamily{helvet}\selectfont \large U.S. Census Bureau Data }}
\end{center}
\end{minipage}};

% Text Node
\draw (858.7,404) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{139.53pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{helvet}\selectfont \large Population Demographics}
\end{center}

\end{minipage}};
% Text Node
\draw (855.7,368) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{140.45pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{helvet}\selectfont \large Vaccine Hesitancy Survey}
\end{center}

\end{minipage}};
% Text Node
\draw (905.6,445) node [anchor=north west][inner sep=0.75pt]   [align=left]
{\begin{minipage}[lt]{123.13pt}\setlength\topsep{0pt}
\begin{center}
\hyperlink{subsec::responses}{\fontfamily{helvet}\selectfont \large Government Responses}
\end{center}
\end{minipage}};

% Text Node
\draw (830.7,480) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{161.63pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{helvet}\selectfont \large Nationwide/Statewide Policies}
\end{center}

\end{minipage}};
% Text Node
\draw (434.7,606) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{23.13pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{helvet}\selectfont \large URL}
\end{center}

\end{minipage}};
% Text Node
\draw (975.6,517) node [anchor=north west][inner sep=0.75pt]   [align=left] 
{\begin{minipage}[lt]{80.17pt}\setlength\topsep{0pt}
\begin{center}
\hyperlink{subsec::localnews}{\fontfamily{helvet}\selectfont \large Local News}
\end{center}
\end{minipage}};
% Text Node
\draw (933.7,559) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{80.17pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{helvet}\selectfont \large Title, Content}
\end{center}

\end{minipage}};
% Text Node
\draw (973.7,589) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{42.98pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{helvet}\selectfont \large Pubisher}
\end{center}

\end{minipage}};
% Text Node
\draw (998.7,626) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{23.13pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{helvet}\selectfont \large URL}
\end{center}

\end{minipage}};


\end{tikzpicture}

}

\caption{An overview of \texttt{CoVaxNet}. This figure shows the online-offline data collected.} \label{fig::outline}
\end{figure}

==> figure/dataset_overview_big.tex <==
\begin{figure}
\centering
\resizebox{1\linewidth}{!}{


% Gradient Info
  
\tikzset {_3mrg93qid/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_ai3icsslp}{150bp}{rgb(0bp)=(1,0.69,0.76);
rgb(37.5bp)=(1,0.69,0.76);
rgb(62.5bp)=(0.49,0.96,0.83);
rgb(100bp)=(0.49,0.96,0.83)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,861); %set diagram left start at 0, and has height of 861

%Rounded Rect [id:dp46519577549696134] 
\draw  [fill={rgb, 255:red, 255; green, 177; blue, 194 }  ,fill opacity=1 ] (243,132.6) .. controls (243,129.51) and (245.51,127) .. (248.6,127) -- (412.8,127) .. controls (415.89,127) and (418.4,129.51) .. (418.4,132.6) -- (418.4,149.4) .. controls (418.4,152.49) and (415.89,155) .. (412.8,155) -- (248.6,155) .. controls (245.51,155) and (243,152.49) .. (243,149.4) -- cycle ;
%Rounded Rect [id:dp5175443432657261] 
\path  [shading=_ai3icsslp,_3mrg93qid] (602,50.8) .. controls (602,47.6) and (604.6,45) .. (607.8,45) -- (745.6,45) .. controls (748.8,45) and (751.4,47.6) .. (751.4,50.8) -- (751.4,68.2) .. controls (751.4,71.4) and (748.8,74) .. (745.6,74) -- (607.8,74) .. controls (604.6,74) and (602,71.4) .. (602,68.2) -- cycle ; % for fading 
 \draw   (602,50.8) .. controls (602,47.6) and (604.6,45) .. (607.8,45) -- (745.6,45) .. controls (748.8,45) and (751.4,47.6) .. (751.4,50.8) -- (751.4,68.2) .. controls (751.4,71.4) and (748.8,74) .. (745.6,74) -- (607.8,74) .. controls (604.6,74) and (602,71.4) .. (602,68.2) -- cycle ; % for border 

%Rounded Rect [id:dp09917266670434377] 
\draw  [fill={rgb, 255:red, 126; green, 246; blue, 211 }  ,fill opacity=1 ] (921.4,130.8) .. controls (921.4,127.87) and (923.77,125.5) .. (926.7,125.5) -- (1085.7,125.5) .. controls (1088.63,125.5) and (1091,127.87) .. (1091,130.8) -- (1091,146.7) .. controls (1091,149.63) and (1088.63,152) .. (1085.7,152) -- (926.7,152) .. controls (923.77,152) and (921.4,149.63) .. (921.4,146.7) -- cycle ;
%Straight Lines [id:da6823632091600484] 
\draw    (334.4,98) -- (1021,98) ;
%Straight Lines [id:da016775810871046515] 
\draw    (334.4,98) -- (334.4,106.5) -- (334.4,120) ;
\draw [shift={(334.4,122)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da28124581887798583] 
\draw    (677.7,78) -- (677.7,96) ;
\draw [shift={(677.7,98)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6284532413533035] 
\draw    (1021,98) -- (1021,118) ;
\draw [shift={(1021,120)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp3006631936400972] 
\draw  [fill={rgb, 255:red, 255; green, 177; blue, 194 }  ,fill opacity=1 ] (242,169.6) .. controls (242,166.51) and (244.51,164) .. (247.6,164) -- (495.8,164) .. controls (498.89,164) and (501.4,166.51) .. (501.4,169.6) -- (501.4,186.4) .. controls (501.4,189.49) and (498.89,192) .. (495.8,192) -- (247.6,192) .. controls (244.51,192) and (242,189.49) .. (242,186.4) -- cycle ;
%Rounded Rect [id:dp3622538673931921] 
\draw  [fill={rgb, 255:red, 255; green, 177; blue, 194 }  ,fill opacity=1 ] (243,410.6) .. controls (243,407.51) and (245.51,405) .. (248.6,405) -- (498.47,405) .. controls (501.56,405) and (504.07,407.51) .. (504.07,410.6) -- (504.07,427.4) .. controls (504.07,430.49) and (501.56,433) .. (498.47,433) -- (248.6,433) .. controls (245.51,433) and (243,430.49) .. (243,427.4) -- cycle ;
%Straight Lines [id:da36471000923713315] 
\draw    (225,140) -- (225,255) -- (225,417.5) ;
%Straight Lines [id:da5329232856395267] 
\draw    (225,140) -- (243,140) ;
%Straight Lines [id:da9635044502071781] 
\draw    (224,177) -- (240,177) ;
\draw [shift={(242,177)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da03273504536809124] 
\draw    (1108,494.5) -- (1109,139) ;
%Straight Lines [id:da38332624589518316] 
\draw    (256.62,220.5) -- (286.38,220.5) ;
\draw [shift={(288.38,220.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp1587868048346508] 
\draw  [fill={rgb, 255:red, 253; green, 233; blue, 237 }  ,fill opacity=1 ] (290.33,211.24) .. controls (290.33,208.35) and (292.68,206) .. (295.57,206) -- (357.15,206) .. controls (360.04,206) and (362.39,208.35) .. (362.39,211.24) -- (362.39,226.97) .. controls (362.39,229.87) and (360.04,232.21) .. (357.15,232.21) -- (295.57,232.21) .. controls (292.68,232.21) and (290.33,229.87) .. (290.33,226.97) -- cycle ;
%Rounded Rect [id:dp7974097163619687] 
\draw  [fill={rgb, 255:red, 253; green, 233; blue, 237 }  ,fill opacity=1 ] (290.33,294.68) .. controls (290.33,291.91) and (292.58,289.66) .. (295.35,289.66) -- (400.12,289.66) .. controls (402.89,289.66) and (405.14,291.91) .. (405.14,294.68) -- (405.14,309.74) .. controls (405.14,312.52) and (402.89,314.76) .. (400.12,314.76) -- (295.35,314.76) .. controls (292.58,314.76) and (290.33,312.52) .. (290.33,309.74) -- cycle ;
%Straight Lines [id:da25921912810206527] 
\draw    (256,192.5) -- (255.4,303.05) ;
%Straight Lines [id:da5662449740521915] 
\draw    (255.4,303.05) -- (285.16,303.05) ;
\draw [shift={(287.16,303.05)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7642763932503138] 
\draw    (364.1,221.62) -- (393.86,221.62) ;
\draw [shift={(395.86,221.62)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp10868743457860619] 
\draw  [fill={rgb, 255:red, 253; green, 233; blue, 237 }  ,fill opacity=1 ] (397.81,212.36) .. controls (397.81,209.46) and (400.16,207.12) .. (403.05,207.12) -- (550.12,207.12) .. controls (553.02,207.12) and (555.37,209.46) .. (555.37,212.36) -- (555.37,228.09) .. controls (555.37,230.98) and (553.02,233.33) .. (550.12,233.33) -- (403.05,233.33) .. controls (400.16,233.33) and (397.81,230.98) .. (397.81,228.09) -- cycle ;
%Straight Lines [id:da8790111809282946] 
\draw    (406.85,301.94) -- (436.6,301.94) ;
\draw [shift={(438.6,301.94)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp8835004684396743] 
\draw  [fill={rgb, 255:red, 253; green, 233; blue, 237 }  ,fill opacity=1 ] (438.12,293.79) .. controls (438.12,290.9) and (440.46,288.55) .. (443.36,288.55) -- (592.87,288.55) .. controls (595.77,288.55) and (598.11,290.9) .. (598.11,293.79) -- (598.11,309.52) .. controls (598.11,312.42) and (595.77,314.76) .. (592.87,314.76) -- (443.36,314.76) .. controls (440.46,314.76) and (438.12,312.42) .. (438.12,309.52) -- cycle ;
%Straight Lines [id:da8955187678425327] 
\draw    (405.5,262.33) -- (404.77,377.74) ;
%Straight Lines [id:da7781765164603622] 
\draw    (405.5,262.33) -- (435.26,262.33) ;
\draw [shift={(437.26,262.33)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5294498978113469] 
\draw    (404.77,339.81) -- (434.53,339.81) ;
\draw [shift={(436.53,339.81)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp05880133048263869] 
\draw  [fill={rgb, 255:red, 253; green, 233; blue, 237 }  ,fill opacity=1 ] (438.12,254.75) .. controls (438.12,251.85) and (440.46,249.51) .. (443.36,249.51) -- (617.3,249.51) .. controls (620.19,249.51) and (622.54,251.85) .. (622.54,254.75) -- (622.54,270.48) .. controls (622.54,273.37) and (620.19,275.72) .. (617.3,275.72) -- (443.36,275.72) .. controls (440.46,275.72) and (438.12,273.37) .. (438.12,270.48) -- cycle ;
%Rounded Rect [id:dp43341182472757356] 
\draw  [fill={rgb, 255:red, 253; green, 233; blue, 237 }  ,fill opacity=1 ] (438.12,333.14) .. controls (438.12,330.59) and (440.18,328.53) .. (442.72,328.53) -- (639.92,328.53) .. controls (642.46,328.53) and (644.52,330.59) .. (644.52,333.14) -- (644.52,346.97) .. controls (644.52,349.51) and (642.46,351.58) .. (639.92,351.58) -- (442.72,351.58) .. controls (440.18,351.58) and (438.12,349.51) .. (438.12,346.97) -- cycle ;
%Straight Lines [id:da13336864293850104] 
\draw    (404.77,377.74) -- (434.53,377.74) ;
\draw [shift={(436.53,377.74)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp22666948607233728] 
\draw  [fill={rgb, 255:red, 253; green, 233; blue, 237 }  ,fill opacity=1 ] (438.12,371.07) .. controls (438.12,368.52) and (440.18,366.46) .. (442.72,366.46) -- (687.55,366.46) .. controls (690.09,366.46) and (692.16,368.52) .. (692.16,371.07) -- (692.16,384.9) .. controls (692.16,387.44) and (690.09,389.5) .. (687.55,389.5) -- (442.72,389.5) .. controls (440.18,389.5) and (438.12,387.44) .. (438.12,384.9) -- cycle ;
%Straight Lines [id:da8269624465914651] 
\draw    (225,417.5) -- (241,417.5) ;
\draw [shift={(243,417.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da30874748842082655] 
\draw    (621.69,263.45) -- (651.44,263.45) ;
\draw [shift={(653.44,263.45)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp8344524247354315] 
\draw  [fill={rgb, 255:red, 253; green, 233; blue, 237 }  ,fill opacity=1 ] (657.96,255.86) .. controls (657.96,252.97) and (660.31,250.62) .. (663.2,250.62) -- (815.16,250.62) .. controls (818.05,250.62) and (820.4,252.97) .. (820.4,255.86) -- (820.4,271.59) .. controls (820.4,274.49) and (818.05,276.84) .. (815.16,276.84) -- (663.2,276.84) .. controls (660.31,276.84) and (657.96,274.49) .. (657.96,271.59) -- cycle ;
%Straight Lines [id:da41090559384231007] 
\draw    (265.34,461) -- (301.05,461) ;
\draw [shift={(303.05,461)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp16047019778393734] 
\draw  [fill={rgb, 255:red, 253; green, 233; blue, 237 }  ,fill opacity=1 ] (305.37,452.7) .. controls (305.37,450.1) and (307.47,448) .. (310.07,448) -- (514.7,448) .. controls (517.3,448) and (519.4,450.1) .. (519.4,452.7) -- (519.4,466.8) .. controls (519.4,469.4) and (517.3,471.5) .. (514.7,471.5) -- (310.07,471.5) .. controls (307.47,471.5) and (305.37,469.4) .. (305.37,466.8) -- cycle ;
%Rounded Rect [id:dp15281848946088483] 
\draw  [fill={rgb, 255:red, 253; green, 233; blue, 237 }  ,fill opacity=1 ] (305.02,590.5) .. controls (305.02,588.01) and (307.03,586) .. (309.52,586) -- (463.9,586) .. controls (466.39,586) and (468.4,588.01) .. (468.4,590.5) -- (468.4,604) .. controls (468.4,606.49) and (466.39,608.5) .. (463.9,608.5) -- (309.52,608.5) .. controls (307.03,608.5) and (305.02,606.49) .. (305.02,604) -- cycle ;
%Straight Lines [id:da5737361446587657] 
\draw    (264.76,432.5) -- (262.89,596) ;
%Straight Lines [id:da6558681810745599] 
\draw    (520.06,459.5) -- (519.19,566.95) ;
%Straight Lines [id:da7836338270472416] 
\draw    (518.76,496) -- (554.47,496) ;
\draw [shift={(556.47,496)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp4450761222005213] 
\draw  [fill={rgb, 255:red, 253; green, 233; blue, 237 }  ,fill opacity=1 ] (558.79,487.7) .. controls (558.79,485.1) and (560.89,483) .. (563.49,483) -- (667.7,483) .. controls (670.3,483) and (672.4,485.1) .. (672.4,487.7) -- (672.4,501.8) .. controls (672.4,504.4) and (670.3,506.5) .. (667.7,506.5) -- (563.49,506.5) .. controls (560.89,506.5) and (558.79,504.4) .. (558.79,501.8) -- cycle ;
%Straight Lines [id:da7264459135853614] 
\draw    (520.06,459.5) -- (555.77,459.5) ;
\draw [shift={(557.77,459.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2534442585474821] 
\draw    (519.19,528.95) -- (554.9,528.95) ;
\draw [shift={(556.9,528.95)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp10396896466440553] 
\draw  [fill={rgb, 255:red, 253; green, 233; blue, 237 }  ,fill opacity=1 ] (558.79,452.7) .. controls (558.79,450.1) and (560.89,448) .. (563.49,448) -- (608.7,448) .. controls (611.3,448) and (613.4,450.1) .. (613.4,452.7) -- (613.4,466.8) .. controls (613.4,469.4) and (611.3,471.5) .. (608.7,471.5) -- (563.49,471.5) .. controls (560.89,471.5) and (558.79,469.4) .. (558.79,466.8) -- cycle ;
%Rounded Rect [id:dp6050913038696024] 
\draw  [fill={rgb, 255:red, 253; green, 233; blue, 237 }  ,fill opacity=1 ] (558.79,522.97) .. controls (558.79,520.69) and (560.64,518.84) .. (562.92,518.84) -- (681.27,518.84) .. controls (683.55,518.84) and (685.4,520.69) .. (685.4,522.97) -- (685.4,535.37) .. controls (685.4,537.65) and (683.55,539.5) .. (681.27,539.5) -- (562.92,539.5) .. controls (560.64,539.5) and (558.79,537.65) .. (558.79,535.37) -- cycle ;
%Straight Lines [id:da3512455207127225] 
\draw    (519.19,566.95) -- (554.9,566.95) ;
\draw [shift={(556.9,566.95)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6000944372808876] 
\draw    (262.89,596) -- (298.6,596) ;
\draw [shift={(300.6,596)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9731714992473457] 
\draw    (1091,139) -- (1109,139) ;
%Rounded Rect [id:dp29072084036775236] 
\draw  [fill={rgb, 255:red, 126; green, 246; blue, 211 }  ,fill opacity=1 ] (811.4,169.6) .. controls (811.4,166.51) and (813.91,164) .. (817,164) -- (1085.4,164) .. controls (1088.49,164) and (1091,166.51) .. (1091,169.6) -- (1091,186.4) .. controls (1091,189.49) and (1088.49,192) .. (1085.4,192) -- (817,192) .. controls (813.91,192) and (811.4,189.49) .. (811.4,186.4) -- cycle ;
%Straight Lines [id:da08782227580143487] 
\draw    (1109,177.5) -- (1094,177.5) ;
\draw [shift={(1092,177.5)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da03933839035211206] 
\draw    (1073,191.5) -- (1072.4,284.66) ;
%Straight Lines [id:da036686787872568294] 
\draw    (1073.4,214) -- (1047,213.63) ;
\draw [shift={(1045,213.6)}, rotate = 0.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp6921404238205919] 
\draw  [fill={rgb, 255:red, 126; green, 246; blue, 211 }  ,fill opacity=0.25 ] (792.4,205.22) .. controls (792.4,202.34) and (794.74,200) .. (797.62,200) -- (1038.78,200) .. controls (1041.66,200) and (1044,202.34) .. (1044,205.22) -- (1044,220.89) .. controls (1044,223.77) and (1041.66,226.11) .. (1038.78,226.11) -- (797.62,226.11) .. controls (794.74,226.11) and (792.4,223.77) .. (792.4,220.89) -- cycle ;
%Straight Lines [id:da0040899186133616094] 
\draw    (1073.4,249.32) -- (1048,248.81) ;
\draw [shift={(1046,248.77)}, rotate = 1.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp09682937383606816] 
\draw  [fill={rgb, 255:red, 126; green, 246; blue, 211 }  ,fill opacity=0.25 ] (918.4,241.13) .. controls (918.4,238.25) and (920.74,235.91) .. (923.62,235.91) -- (1039.78,235.91) .. controls (1042.66,235.91) and (1045,238.25) .. (1045,241.13) -- (1045,256.8) .. controls (1045,259.68) and (1042.66,262.02) .. (1039.78,262.02) -- (923.62,262.02) .. controls (920.74,262.02) and (918.4,259.68) .. (918.4,256.8) -- cycle ;
%Straight Lines [id:da8103184507723242] 
\draw    (1072.4,284.66) -- (1047,284.16) ;
\draw [shift={(1045,284.12)}, rotate = 1.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp36194664755051065] 
\draw  [fill={rgb, 255:red, 126; green, 246; blue, 211 }  ,fill opacity=0.25 ] (920.4,276.11) .. controls (920.4,273.23) and (922.74,270.89) .. (925.62,270.89) -- (1038.78,270.89) .. controls (1041.66,270.89) and (1044,273.23) .. (1044,276.11) -- (1044,291.78) .. controls (1044,294.66) and (1041.66,297) .. (1038.78,297) -- (925.62,297) .. controls (922.74,297) and (920.4,294.66) .. (920.4,291.78) -- cycle ;
%Rounded Rect [id:dp9069733526070529] 
\draw  [fill={rgb, 255:red, 126; green, 246; blue, 211 }  ,fill opacity=1 ] (753.4,310.6) .. controls (753.4,307.51) and (755.91,305) .. (759,305) -- (1085.84,305) .. controls (1088.94,305) and (1091.44,307.51) .. (1091.44,310.6) -- (1091.44,327.4) .. controls (1091.44,330.49) and (1088.94,333) .. (1085.84,333) -- (759,333) .. controls (755.91,333) and (753.4,330.49) .. (753.4,327.4) -- cycle ;
%Straight Lines [id:da3782167144367412] 
\draw    (1109,318.5) -- (1094,318.5) ;
\draw [shift={(1092,318.5)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4494320135274119] 
\draw    (1075,333.5) -- (1074.4,389) ;
%Straight Lines [id:da957206952772568] 
\draw    (1074.4,353) -- (1049,352.54) ;
\draw [shift={(1047,352.5)}, rotate = 1.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp49144947332678823] 
\draw  [fill={rgb, 255:red, 126; green, 246; blue, 211 }  ,fill opacity=0.25 ] (809.4,381.7) .. controls (809.4,379.1) and (811.5,377) .. (814.1,377) -- (1041.3,377) .. controls (1043.9,377) and (1046,379.1) .. (1046,381.7) -- (1046,395.8) .. controls (1046,398.4) and (1043.9,400.5) .. (1041.3,400.5) -- (814.1,400.5) .. controls (811.5,400.5) and (809.4,398.4) .. (809.4,395.8) -- cycle ;
%Straight Lines [id:da030268139896643786] 
\draw    (1074.4,389) -- (1049,388.54) ;
\draw [shift={(1047,388.5)}, rotate = 1.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp14073006737244076] 
\draw  [fill={rgb, 255:red, 126; green, 246; blue, 211 }  ,fill opacity=0.25 ] (809.4,345.7) .. controls (809.4,343.1) and (811.5,341) .. (814.1,341) -- (1043.3,341) .. controls (1045.9,341) and (1048,343.1) .. (1048,345.7) -- (1048,359.8) .. controls (1048,362.4) and (1045.9,364.5) .. (1043.3,364.5) -- (814.1,364.5) .. controls (811.5,364.5) and (809.4,362.4) .. (809.4,359.8) -- cycle ;
%Rounded Rect [id:dp8725899443295015] 
\draw  [fill={rgb, 255:red, 126; green, 246; blue, 211 }  ,fill opacity=1 ] (772.4,415.6) .. controls (772.4,412.51) and (774.91,410) .. (778,410) -- (1084.84,410) .. controls (1087.94,410) and (1090.44,412.51) .. (1090.44,415.6) -- (1090.44,432.4) .. controls (1090.44,435.49) and (1087.94,438) .. (1084.84,438) -- (778,438) .. controls (774.91,438) and (772.4,435.49) .. (772.4,432.4) -- cycle ;
%Straight Lines [id:da17567275073896416] 
\draw    (1108,423.5) -- (1093,423.5) ;
\draw [shift={(1091,423.5)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da432041598951064] 
\draw    (1073,438.5) -- (1073,460.5) ;
%Rounded Rect [id:dp9649889121847566] 
\draw  [fill={rgb, 255:red, 126; green, 246; blue, 211 }  ,fill opacity=0.25 ] (773.4,452.7) .. controls (773.4,450.1) and (775.5,448) .. (778.1,448) -- (1042.3,448) .. controls (1044.9,448) and (1047,450.1) .. (1047,452.7) -- (1047,466.8) .. controls (1047,469.4) and (1044.9,471.5) .. (1042.3,471.5) -- (778.1,471.5) .. controls (775.5,471.5) and (773.4,469.4) .. (773.4,466.8) -- cycle ;
%Straight Lines [id:da3461498921075128] 
\draw    (469.5,597.5) -- (505.21,597.5) ;
\draw [shift={(507.21,597.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp12767786496974165] 
\draw  [fill={rgb, 255:red, 253; green, 233; blue, 237 }  ,fill opacity=1 ] (508.22,590.7) .. controls (508.22,588.1) and (510.33,586) .. (512.92,586) -- (558.7,586) .. controls (561.3,586) and (563.4,588.1) .. (563.4,590.7) -- (563.4,604.8) .. controls (563.4,607.4) and (561.3,609.5) .. (558.7,609.5) -- (512.92,609.5) .. controls (510.33,609.5) and (508.22,607.4) .. (508.22,604.8) -- cycle ;
%Rounded Rect [id:dp8789088247325461] 
\draw  [fill={rgb, 255:red, 126; green, 246; blue, 211 }  ,fill opacity=1 ] (924.4,486.6) .. controls (924.4,483.51) and (926.91,481) .. (930,481) -- (1085.4,481) .. controls (1088.49,481) and (1091,483.51) .. (1091,486.6) -- (1091,503.4) .. controls (1091,506.49) and (1088.49,509) .. (1085.4,509) -- (930,509) .. controls (926.91,509) and (924.4,506.49) .. (924.4,503.4) -- cycle ;
%Straight Lines [id:da6276017879239788] 
\draw    (1108,494.5) -- (1093,494.5) ;
\draw [shift={(1091,494.5)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da579506139241933] 
\draw    (1073,508.5) -- (1072.4,602) ;
%Straight Lines [id:da35033767548090045] 
\draw    (1072.4,531) -- (1047,530.54) ;
\draw [shift={(1045,530.5)}, rotate = 1.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp7252638881904789] 
\draw  [fill={rgb, 255:red, 126; green, 246; blue, 211 }  ,fill opacity=0.25 ] (925.4,522.7) .. controls (925.4,520.1) and (927.5,518) .. (930.1,518) -- (1039.3,518) .. controls (1041.9,518) and (1044,520.1) .. (1044,522.7) -- (1044,536.8) .. controls (1044,539.4) and (1041.9,541.5) .. (1039.3,541.5) -- (930.1,541.5) .. controls (927.5,541.5) and (925.4,539.4) .. (925.4,536.8) -- cycle ;
%Straight Lines [id:da20297143791823458] 
\draw    (1072.4,567) -- (1047,566.54) ;
\draw [shift={(1045,566.5)}, rotate = 1.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp6275645694538257] 
\draw  [fill={rgb, 255:red, 126; green, 246; blue, 211 }  ,fill opacity=0.25 ] (963,557.7) .. controls (963,555.1) and (965.1,553) .. (967.7,553) -- (1039.3,553) .. controls (1041.9,553) and (1044,555.1) .. (1044,557.7) -- (1044,571.8) .. controls (1044,574.4) and (1041.9,576.5) .. (1039.3,576.5) -- (967.7,576.5) .. controls (965.1,576.5) and (963,574.4) .. (963,571.8) -- cycle ;
%Straight Lines [id:da8277505937635605] 
\draw    (1072.4,602) -- (1047,601.54) ;
\draw [shift={(1045,601.5)}, rotate = 1.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp15243891826209155] 
\draw  [fill={rgb, 255:red, 126; green, 246; blue, 211 }  ,fill opacity=0.25 ] (989,593.7) .. controls (989,591.1) and (991.1,589) .. (993.7,589) -- (1039.3,589) .. controls (1041.9,589) and (1044,591.1) .. (1044,593.7) -- (1044,607.8) .. controls (1044,610.4) and (1041.9,612.5) .. (1039.3,612.5) -- (993.7,612.5) .. controls (991.1,612.5) and (989,610.4) .. (989,607.8) -- cycle ;
%Straight Lines [id:da5488472545411058] 
\draw    (1073,460.5) -- (1048,460.5) ;
\draw [shift={(1046,460.5)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp7592779470907673] 
\draw  [fill={rgb, 255:red, 253; green, 233; blue, 237 }  ,fill opacity=1 ] (558.79,559.97) .. controls (558.79,557.69) and (560.64,555.84) .. (562.92,555.84) -- (737.27,555.84) .. controls (739.55,555.84) and (741.4,557.69) .. (741.4,559.97) -- (741.4,572.37) .. controls (741.4,574.65) and (739.55,576.5) .. (737.27,576.5) -- (562.92,576.5) .. controls (560.64,576.5) and (558.79,574.65) .. (558.79,572.37) -- cycle ;

% Text Node
\draw (251,167.6) node [anchor=north west][inner sep=0.75pt]   [align=left] 
{{\huge \textbf{Social Media Data}}};
% Text Node
\draw (242,406.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{196.25pt}\setlength\topsep{0pt}
\begin{center}
{\huge \textbf{Fact-checking Data}}
\end{center}

\end{minipage}};
% Text Node
\draw (249,130) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\huge \textbf{Online Data}}};
% Text Node
\draw (292.33,211.24) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{49.26pt}\setlength\topsep{0pt}
\begin{center}
{\Large Tweets}
\end{center}

\end{minipage}};
% Text Node
\draw (292.33,293.68) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{79.45pt}\setlength\topsep{0pt}
\begin{center}
{\Large User Profile}
\end{center}

\end{minipage}};
% Text Node
\draw (394.81,211.36) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{121.67pt}\setlength\topsep{0pt}
\begin{center}
{\Large Text, Photo, Video}
\end{center}

\end{minipage}};
% Text Node
\draw (435.12,292.79) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{120.27pt}\setlength\topsep{0pt}
\begin{center}
{\Large Following, Follwer}
\end{center}

\end{minipage}};
% Text Node
\draw (432.12,253.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{146.41pt}\setlength\topsep{0pt}
\begin{center}
{\Large Username, Photo, Bio}
\end{center}

\end{minipage}};
% Text Node
\draw (435.12,332.14) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{157.04pt}\setlength\topsep{0pt}
\begin{center}
{\Large Location, Creation Date}
\end{center}

\end{minipage}};
% Text Node
\draw (432.12,370.07) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{196.2pt}\setlength\topsep{0pt}
\begin{center}
{\Large Favourite, Listed Membership}
\end{center}

\end{minipage}};
% Text Node
\draw (649.96,254.86) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{127.65pt}\setlength\topsep{0pt}
\begin{center}
{\Large Age, Gender, Race}
\end{center}

\end{minipage}};
% Text Node
\draw (306.37,451.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{142.32pt}\setlength\topsep{0pt}
\begin{center}
{\Large Fact-checking Report}
\end{center}

\end{minipage}};
% Text Node
\draw (310.02,589.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{108.03pt}\setlength\topsep{0pt}
\begin{center}
{\Large Malicious Media}
\end{center}

\end{minipage}};
% Text Node
\draw (558.79,486.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{70.49pt}\setlength\topsep{0pt}
\begin{center}
{\Large Originated}
\end{center}

\end{minipage}};
% Text Node
\draw (560.79,451.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{32.1pt}\setlength\topsep{0pt}
\begin{center}
{\Large URL}
\end{center}

\end{minipage}};
% Text Node
\draw (561.79,521.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{80.28pt}\setlength\topsep{0pt}
\begin{center}
{\Large Claim, Label}
\end{center}

\end{minipage}};
% Text Node
\draw (552.79,557.97) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{146.41pt}\setlength\topsep{0pt}
\begin{center}
{\Large Fact-checking Agency}
\end{center}

\end{minipage}};
% Text Node
\draw (925.4,127.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\huge \textbf{Offline Data}}};
% Text Node
\draw (817.4,167.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\huge COVID-19 Statistics}}};
% Text Node
\draw (914.4,241.13) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{94.98pt}\setlength\topsep{0pt}
\begin{center}
{\Large Cases, Deaths}
\end{center}

\end{minipage}};
% Text Node
\draw (799.4,205.22) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{183.14pt}\setlength\topsep{0pt}
\begin{center}
{\Large Recoveries, Hospitalizations}
\end{center}

\end{minipage}};
% Text Node
\draw (925.4,275.11) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{84.92pt}\setlength\topsep{0pt}
\begin{center}
{\Large Vaccinations}
\end{center}

\end{minipage}};
% Text Node
\draw (758.4,308.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\huge \textbf{U.S Census Bureau Data }}};
% Text Node
\draw (812.4,380.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{170.92pt}\setlength\topsep{0pt}
\begin{center}
{\Large Population Demographics}
\end{center}

\end{minipage}};
% Text Node
\draw (813.4,344.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{172.25pt}\setlength\topsep{0pt}
\begin{center}
{\Large Vaccine Hesitancy Survey}
\end{center}

\end{minipage}};
% Text Node
\draw (780.99,412.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\huge \textbf{Government Responses}}};
% Text Node
\draw (775.4,450.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{202.75pt}\setlength\topsep{0pt}
\begin{center}
{\Large Nationwide/Statewide Policies }
\end{center}

\end{minipage}};
% Text Node
\draw (511.22,589.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{32.1pt}\setlength\topsep{0pt}
\begin{center}
{\Large URL}
\end{center}

\end{minipage}};
% Text Node
\draw (931.99,484.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\huge \textbf{Local News}}};
% Text Node
\draw (925.4,521.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{85.45pt}\setlength\topsep{0pt}
\begin{center}
{\Large Title, Content}
\end{center}

\end{minipage}};
% Text Node
\draw (961,556.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{60.7pt}\setlength\topsep{0pt}
\begin{center}
{\Large Pubisher}
\end{center}

\end{minipage}};
% Text Node
\draw (994,592.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{32.1pt}\setlength\topsep{0pt}
\begin{center}
{\Large URL}
\end{center}

\end{minipage}};
% Text Node
\draw (605.81,47.52) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{101.25pt}\setlength\topsep{0pt}
\begin{center}
{\huge \textbf{CoVaxNet}}
\end{center}

\end{minipage}};


\end{tikzpicture}

}
\caption{An overview of \texttt{CoVaxNet}. This figure shows the online-offline data collected.}
\vspace{-0.5cm}
\label{fig::outline}
\end{figure}
